Beyond the Transcript: Detecting Covert Co ordination in Latent Multi-Agent Communication

Language-model agents can communicate through continuous hidden states that are invisible in public transcripts, creating opportunities for covert harmful coordination. We introduce Verifiable Latent Alignments (VLA), an activation-aware framework for monitoring and steering these private communication channels. For every monitored decision, VLA links the private latent-state record and channel status to the resulting public action using a shared event identifier, enabling matched causal analysis. Our first contribution is a neutral-only three-layer monitor combining representation anomaly detection, counterfactual action-distribution influence, and sparse-autoencoder interpretation support. Our second contribution is a steerability framework spanning black-box behavioral instructions and white-box matched-neutral counterfactuals. Our third contribution is an evaluation on a controlled multi-agent auction benchmark covering homogeneous and heterogeneous model pairs, many-agent scalability, and intervention effectiveness. The sequential monitor achieves mean area under the receiver operating characteristic curve (AUROC) of 0.993 for homogeneous agents and 0.854 for heterogeneous pairs when text- and latent-collusion rows are pooled as positives. In Qwen3-0.6B auctions with 25-100 bidders, monitoring requires only a small normalized load relative to all possible directed pairs, while full white-box steering achieves 100% bid-distribution recovery and reduces collusive low-bid behavior by 47.3 percentage points. Because full white-box steering replays the matched neutral counterfactual, its exact recovery is a sanity check by construction. Overall, the controlled study shows that the evaluated private channel attacks can be monitored without training the primary monitor on attack examples and mitigated when matched counterfactual access is available.

==> generated/steering_causal_metrics_figure.tex <==
\begingroup
\setlength{\unitlength}{1mm}
\begin{picture}(150,50)
\put(32.0,47.0){\makebox(0,0){\textbf{Low-bid reduction}}}
\put(15.0,11.0){\line(1,0){48.0}}
\put(15.0,11.0){\line(0,1){28.0}}
\put(39.0,1.5){\makebox(0,0){WB fraction}}
\put(1.0,26.0){\rotatebox{90}{\makebox(0,0){percentage points}}}
\put(15.0,10.0){\line(0,1){2.0}}
\put(15.0,6.5){\makebox(0,0){\tiny 0}}
\put(27.0,10.0){\line(0,1){2.0}}
\put(27.0,6.5){\makebox(0,0){\tiny 0.25}}
\put(39.0,10.0){\line(0,1){2.0}}
\put(39.0,6.5){\makebox(0,0){\tiny 0.5}}
\put(51.0,10.0){\line(0,1){2.0}}
\put(51.0,6.5){\makebox(0,0){\tiny 0.75}}
\put(63.0,10.0){\line(0,1){2.0}}
\put(63.0,6.5){\makebox(0,0){\tiny 1}}
\put(14.0,11.0){\line(1,0){2.0}}
\put(11.0,10.4){\makebox(0,0)[r]{\tiny 0}}
\put(14.0,25.0){\line(1,0){2.0}}
\put(11.0,24.4){\makebox(0,0)[r]{\tiny 25}}
\put(14.0,39.0){\line(1,0){2.0}}
\put(11.0,38.4){\makebox(0,0)[r]{\tiny 50}}
\qbezier(27.0,20.1)(33.0,23.5)(39.0,26.8)
\qbezier(39.0,26.8)(45.0,29.8)(51.0,32.8)
\qbezier(51.0,32.8)(57.0,35.2)(63.0,37.5)
\put(27.0,20.1){\circle*{1.8}}
\put(39.0,26.8){\circle*{1.8}}
\put(51.0,32.8){\circle*{1.8}}
\put(63.0,37.5){\circle*{1.8}}
\put(15.0,12.1){\circle{2.2}}
\put(20.0,12.1){\makebox(0,0)[l]{\tiny blackbox}}
\put(18.0,27.5){\circle{2.2}}
\put(23.0,27.5){\makebox(0,0)[l]{\tiny system}}
\put(108.0,47.0){\makebox(0,0){\textbf{Distribution recovery}}}
\put(91.0,11.0){\line(1,0){48.0}}
\put(91.0,11.0){\line(0,1){28.0}}
\put(115.0,1.5){\makebox(0,0){WB fraction}}
\put(77.0,26.0){\rotatebox{90}{\makebox(0,0){percent}}}
\put(91.0,10.0){\line(0,1){2.0}}
\put(91.0,6.5){\makebox(0,0){\tiny 0}}
\put(103.0,10.0){\line(0,1){2.0}}
\put(103.0,6.5){\makebox(0,0){\tiny 0.25}}
\put(115.0,10.0){\line(0,1){2.0}}
\put(115.0,6.5){\makebox(0,0){\tiny 0.5}}
\put(127.0,10.0){\line(0,1){2.0}}
\put(127.0,6.5){\makebox(0,0){\tiny 0.75}}
\put(139.0,10.0){\line(0,1){2.0}}
\put(139.0,6.5){\makebox(0,0){\tiny 1}}
\put(90.0,11.0){\line(1,0){2.0}}
\put(87.0,10.4){\makebox(0,0)[r]{\tiny 0}}
\put(90.0,25.0){\line(1,0){2.0}}
\put(87.0,24.4){\makebox(0,0)[r]{\tiny 50}}
\put(90.0,39.0){\line(1,0){2.0}}
\put(87.0,38.4){\makebox(0,0)[r]{\tiny 100}}
\qbezier(103.0,20.7)(109.0,25.7)(115.0,30.6)
\qbezier(115.0,30.6)(121.0,33.8)(127.0,37.0)
\qbezier(127.0,37.0)(133.0,38.0)(139.0,39.0)
\put(103.0,20.7){\circle*{1.8}}
\put(115.0,30.6){\circle*{1.8}}
\put(127.0,37.0){\circle*{1.8}}
\put(139.0,39.0){\circle*{1.8}}
\put(91.0,14.5){\circle{2.2}}
\put(96.0,14.5){\makebox(0,0)[l]{\tiny blackbox}}
\put(94.0,11.8){\circle{2.2}}
\put(99.0,11.8){\makebox(0,0)[l]{\tiny system}}
\put(74,47){\makebox(0,0){\tiny filled: allocated/full whitebox \quad open: references}}
\end{picture}
\endgroup

